Benchmarking noisy label detection methods

Label noise is a common problem in real-world datasets, affecting both model training and validation. Clean data are essential for achieving strong performance and ensuring reliable evaluation. While various techniques have been proposed to detect noisy labels (or label errors), there is no clear consensus on optimal approaches. We perform a comprehensive benchmark of detection methods by decomposing them into three fundamental components: gathering strategy (in-sample vs out-of-sample), label disagreement measure, and aggregation method. This decomposition can be applied to many existing detection methods, and enables systematic comparison across diverse approaches. To fairly compare methods, we propose a unified benchmark task: detecting a fraction of training samples equal to the dataset's noise rate. We also introduce a novel metric: the false negative rate at this fixed operating point. Our evaluation spans vision and tabular datasets under both synthetic and real-world noise conditions. We identify that in-sample gathering using average probability aggregation combined with the logit margin as the label disagreement measure achieves the best results across most scenarios. Our findings provide practical guidance for designing new detection methods and selecting techniques for specific applications.

==> Plots/dataset_splits.tex <==
\begin{tikzpicture}[
    box/.style={
        draw,
        line width=0.75pt,
        align=center,
        inner sep=0pt
    },
    % Strictly matching the semantic palette from Figure (a)
    grayBg/.style={fill={rgb,255:red,242; green,242; blue,242}},   % Data artifact grey
    whiteBg/.style={fill={rgb,255:red,255; green,255; blue,255}},  % Crisp white for nested data splits
    containerBg/.style={fill={rgb,255:red,250; green,250; blue,250}}, % Neutral light grey for outer bounds
    % Leaf nodes styled like data boxes on the left
    dataLeaf/.style={
        box,
        grayBg,
        rounded corners=2pt,
        minimum width=5.0cm,
        minimum height=0.8cm,
        font=\small
    }
]

    % --- 1. Master Container (Dataset) ---
    \draw[box, containerBg, rounded corners=6pt] 
        (-3.8, 4.4) rectangle (3.8, -4.2);
    \node[font=\small\bfseries] at (0, 4.0) {Dataset};

    % --- 2. Training Set Container ---
    \draw[box, whiteBg, rounded corners=4pt] 
        (-3.3, 3.5) rectangle (3.3, -1.6);
    \node[font=\small\bfseries] at (0, 3.1) {Training set};

    % --- 3. Remaining 90% Detection Test Set ---
    \node[dataLeaf, whiteBg, minimum height=0.9cm, minimum width=5.6cm] at (0, 2.2) {90\% Detection test set};

    % --- 4. 10% Tuning Container ---
    \draw[box, grayBg, rounded corners=3pt] 
        (-2.8, 1.4) rectangle (2.8, -1.3);
    \node[font=\small] at (0, 1.1) {10\% Tuning};

    % --- 5. 5% Tuning Container ---
    \draw[box, whiteBg, rounded corners=2pt] 
        (-2.4, 0.7) rectangle (2.4, -1.1);
    \node[font=\small] at (0, 0.4) {5\% Tuning};

    % --- 6. 1% Tuning Inner Box ---
    \node[dataLeaf, grayBg, minimum width=4.0cm, minimum height=0.75cm] at (0, -0.5) {1\% Tuning};

    % --- 7. Bottom Validation and Test Boxes ---
    \node[dataLeaf, whiteBg, minimum width=6.6cm] at (0, -2.3) {Validation};
    \node[dataLeaf, whiteBg, minimum width=6.6cm] at (0, -3.4) {Test};

\end{tikzpicture}

==> Plots/optimization_curves.tex <==
% First plot: Food-101N
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            %xlabel={Stop epoch},
            ylabel={$\text{FNR}(\eta)$},
            ymajorgrids=true,
            xticklabel style={/pgf/number format/fixed},
            width=\textwidth,
            height=0.6\textwidth,
            xmin=0,
            xmax=500,
            ymin=0.3,
            ymax=0.55,
            legend style={/tikz/opacity=0},
        ]
        \pgfplotstableread{Plots/fnr_curve_Food-101N.csv}\plotdata
        \plotwithconfidenceinterval[blue]{\plotdata}{epoch}{mean_Last_CE}{std_Last_CE}
        \addlegendentry{Last-CE}
        \plotwithconfidenceinterval[red]{\plotdata}{epoch}{mean_Mean_CE}{std_Mean_CE}
        \addlegendentry{Mean-CE}
        \plotwithconfidenceinterval[orange]{\plotdata}{epoch}{mean_MeanProb_CE}{std_MeanProb_CE}
        \addlegendentry{MeanProb-CE}
        \plotwithconfidenceinterval[violet]{\plotdata}{epoch}{mean_MeanProb_LM}{std_MeanProb_LM}
        \addlegendentry{MeanProb-LM}
        %\addplot[dashed, thick, gray, domain=0.3:0.55] ({230}, y);
        \addplot [dashed, thick, gray, ycomb] coordinates {(248, 0.55)};
        \end{axis}
    \end{tikzpicture}
    \caption{Food-101N}
\end{subfigure}
\hfill
% Second plot: Clothing1M
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            %xlabel={Stop epoch},
            %ylabel={$\text{FNR}(\eta)$},
            ymajorgrids=true,
            xticklabel style={/pgf/number format/fixed},
            width=\textwidth,
            height=0.6\textwidth,
            xmin=0,
            xmax=400,
            ymin=0.25,
            ymax=0.45,
        ]
        \pgfplotstableread{Plots/fnr_curve_Clothing1M.csv}\plotdata
        \plotwithconfidenceinterval[blue]{\plotdata}{epoch}{mean_Last_CE}{std_Last_CE}
        \addlegendentry{Last-CE}
        \plotwithconfidenceinterval[red]{\plotdata}{epoch}{mean_Mean_CE}{std_Mean_CE}
        \addlegendentry{Mean-CE}
        \plotwithconfidenceinterval[orange]{\plotdata}{epoch}{mean_MeanProb_CE}{std_MeanProb_CE}
        \addlegendentry{MeanProb-CE}
        \plotwithconfidenceinterval[violet]{\plotdata}{epoch}{mean_MeanProb_LM}{std_MeanProb_LM}
        \addlegendentry{MeanProb-LM}
        \addplot [dashed, thick, gray, ycomb] coordinates {(189, 0.55)};
        \end{axis}
    \end{tikzpicture}
    \caption{Clothing1M}
\end{subfigure}

\vspace{0.5cm}

% Third plot: CIFAR-10N
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Stop epoch},
            ylabel={$\text{FNR}(\eta)$},
            ymajorgrids=true,
            xticklabel style={/pgf/number format/fixed},
            width=\textwidth,
            height=0.6\textwidth,
            xmin=0,
            xmax=70,
            ymin=0.1,
            ymax=0.25,
            legend style={/tikz/opacity=0},
        ]
        \pgfplotstableread{Plots/fnr_curve_CIFAR-10N.csv}\plotdata
        \plotwithconfidenceinterval[blue]{\plotdata}{epoch}{mean_Last_CE}{std_Last_CE}
        \addlegendentry{Last-CE}
        \plotwithconfidenceinterval[red]{\plotdata}{epoch}{mean_Mean_CE}{std_Mean_CE}
        \addlegendentry{Mean-CE}
        \plotwithconfidenceinterval[orange]{\plotdata}{epoch}{mean_MeanProb_CE}{std_MeanProb_CE}
        \addlegendentry{MeanProb-CE}
        \plotwithconfidenceinterval[violet]{\plotdata}{epoch}{mean_MeanProb_LM}{std_MeanProb_LM}
        \addlegendentry{MeanProb-LM}
        \addplot [dashed, thick, gray, ycomb] coordinates {(35, 0.55)};
        \end{axis}
    \end{tikzpicture}
    \caption{CIFAR-10N - Worse}
\end{subfigure}
\hfill
% Fourth plot: Human_Activity
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Stop epoch},
            %ylabel={$\text{FNR}(\eta)$},
            ymajorgrids=true,
            xticklabel style={/pgf/number format/fixed},
            width=\textwidth,
            height=0.6\textwidth,
            xmin=0,
            xmax=1500,
            ymin=0.02,
            ymax=0.1,
            legend style={/tikz/opacity=0},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            scaled y ticks=false,
        ]
        \pgfplotstableread{Plots/fnr_curve_Human_Activity.csv}\plotdata
        \plotwithconfidenceinterval[blue]{\plotdata}{epoch}{mean_Last_CE}{std_Last_CE}
        \addlegendentry{Last-CE}
        \plotwithconfidenceinterval[red]{\plotdata}{epoch}{mean_Mean_CE}{std_Mean_CE}
        \addlegendentry{Mean-CE}
        \plotwithconfidenceinterval[orange]{\plotdata}{epoch}{mean_MeanProb_CE}{std_MeanProb_CE}
        \addlegendentry{MeanProb-CE}
        \plotwithconfidenceinterval[violet]{\plotdata}{epoch}{mean_MeanProb_LM}{std_MeanProb_LM}
        \addlegendentry{MeanProb-LM}
        \addplot [dashed, thick, gray, ycomb] coordinates {(797, 0.55)};
        \end{axis}
    \end{tikzpicture}
    \caption{Human Activity}
\end{subfigure}

==> cleaning_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,385); %set diagram left start at 0, and has height of 385

%Shape: Circle [id:dp4413762328949621] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (11,72.41) .. controls (11,70.43) and (12.6,68.83) .. (14.57,68.83) .. controls (16.55,68.83) and (18.15,70.43) .. (18.15,72.41) .. controls (18.15,74.38) and (16.55,75.98) .. (14.57,75.98) .. controls (12.6,75.98) and (11,74.38) .. (11,72.41) -- cycle ;
%Shape: Circle [id:dp7473415945120115] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (24,71.07) .. controls (24,69.1) and (25.6,67.5) .. (27.57,67.5) .. controls (29.55,67.5) and (31.15,69.1) .. (31.15,71.07) .. controls (31.15,73.05) and (29.55,74.65) .. (27.57,74.65) .. controls (25.6,74.65) and (24,73.05) .. (24,71.07) -- cycle ;
%Shape: Circle [id:dp020537728360811025] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (20,79.07) .. controls (20,77.1) and (21.6,75.5) .. (23.57,75.5) .. controls (25.55,75.5) and (27.15,77.1) .. (27.15,79.07) .. controls (27.15,81.05) and (25.55,82.65) .. (23.57,82.65) .. controls (21.6,82.65) and (20,81.05) .. (20,79.07) -- cycle ;
%Shape: Circle [id:dp5419278776412693] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (17,66.07) .. controls (17,64.1) and (18.6,62.5) .. (20.57,62.5) .. controls (22.55,62.5) and (24.15,64.1) .. (24.15,66.07) .. controls (24.15,68.05) and (22.55,69.65) .. (20.57,69.65) .. controls (18.6,69.65) and (17,68.05) .. (17,66.07) -- cycle ;
%Shape: Circle [id:dp42193151090541015] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (9,84.07) .. controls (9,82.1) and (10.6,80.5) .. (12.57,80.5) .. controls (14.55,80.5) and (16.15,82.1) .. (16.15,84.07) .. controls (16.15,86.05) and (14.55,87.65) .. (12.57,87.65) .. controls (10.6,87.65) and (9,86.05) .. (9,84.07) -- cycle ;
%Shape: Circle [id:dp2739585760305334] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (30,88.07) .. controls (30,86.1) and (31.6,84.5) .. (33.57,84.5) .. controls (35.55,84.5) and (37.15,86.1) .. (37.15,88.07) .. controls (37.15,90.05) and (35.55,91.65) .. (33.57,91.65) .. controls (31.6,91.65) and (30,90.05) .. (30,88.07) -- cycle ;
%Shape: Circle [id:dp8328275677309152] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (18,89.07) .. controls (18,87.1) and (19.6,85.5) .. (21.57,85.5) .. controls (23.55,85.5) and (25.15,87.1) .. (25.15,89.07) .. controls (25.15,91.05) and (23.55,92.65) .. (21.57,92.65) .. controls (19.6,92.65) and (18,91.05) .. (18,89.07) -- cycle ;
%Shape: Circle [id:dp8410299893183546] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (31,78.07) .. controls (31,76.1) and (32.6,74.5) .. (34.57,74.5) .. controls (36.55,74.5) and (38.15,76.1) .. (38.15,78.07) .. controls (38.15,80.05) and (36.55,81.65) .. (34.57,81.65) .. controls (32.6,81.65) and (31,80.05) .. (31,78.07) -- cycle ;
%Shape: Circle [id:dp5041142308349116] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (19,103.74) .. controls (19,101.77) and (20.6,100.17) .. (22.57,100.17) .. controls (24.55,100.17) and (26.15,101.77) .. (26.15,103.74) .. controls (26.15,105.72) and (24.55,107.32) .. (22.57,107.32) .. controls (20.6,107.32) and (19,105.72) .. (19,103.74) -- cycle ;
%Shape: Circle [id:dp6045774682076853] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (32,101.74) .. controls (32,99.77) and (33.6,98.17) .. (35.57,98.17) .. controls (37.55,98.17) and (39.15,99.77) .. (39.15,101.74) .. controls (39.15,103.72) and (37.55,105.32) .. (35.57,105.32) .. controls (33.6,105.32) and (32,103.72) .. (32,101.74) -- cycle ;
%Shape: Circle [id:dp38664467686644133] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (28,109.74) .. controls (28,107.77) and (29.6,106.17) .. (31.57,106.17) .. controls (33.55,106.17) and (35.15,107.77) .. (35.15,109.74) .. controls (35.15,111.72) and (33.55,113.32) .. (31.57,113.32) .. controls (29.6,113.32) and (28,111.72) .. (28,109.74) -- cycle ;
%Shape: Circle [id:dp2935688437580911] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (25,96.74) .. controls (25,94.77) and (26.6,93.17) .. (28.57,93.17) .. controls (30.55,93.17) and (32.15,94.77) .. (32.15,96.74) .. controls (32.15,98.72) and (30.55,100.32) .. (28.57,100.32) .. controls (26.6,100.32) and (25,98.72) .. (25,96.74) -- cycle ;
%Shape: Circle [id:dp7796965626979196] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (18.33,116.74) .. controls (18.33,114.77) and (19.93,113.17) .. (21.91,113.17) .. controls (23.88,113.17) and (25.48,114.77) .. (25.48,116.74) .. controls (25.48,118.72) and (23.88,120.32) .. (21.91,120.32) .. controls (19.93,120.32) and (18.33,118.72) .. (18.33,116.74) -- cycle ;
%Shape: Circle [id:dp660963993665725] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (48,110.07) .. controls (48,108.1) and (49.6,106.5) .. (51.57,106.5) .. controls (53.55,106.5) and (55.15,108.1) .. (55.15,110.07) .. controls (55.15,112.05) and (53.55,113.65) .. (51.57,113.65) .. controls (49.6,113.65) and (48,112.05) .. (48,110.07) -- cycle ;
%Shape: Circle [id:dp8134736914617822] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (38.33,108.74) .. controls (38.33,106.77) and (39.93,105.17) .. (41.91,105.17) .. controls (43.88,105.17) and (45.48,106.77) .. (45.48,108.74) .. controls (45.48,110.72) and (43.88,112.32) .. (41.91,112.32) .. controls (39.93,112.32) and (38.33,110.72) .. (38.33,108.74) -- cycle ;
%Shape: Circle [id:dp648707646982559] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (39.67,84.41) .. controls (39.67,82.43) and (41.27,80.83) .. (43.24,80.83) .. controls (45.22,80.83) and (46.82,82.43) .. (46.82,84.41) .. controls (46.82,86.38) and (45.22,87.98) .. (43.24,87.98) .. controls (41.27,87.98) and (39.67,86.38) .. (39.67,84.41) -- cycle ;
%Shape: Circle [id:dp9172690259224556] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (44.33,72.74) .. controls (44.33,70.77) and (45.93,69.17) .. (47.91,69.17) .. controls (49.88,69.17) and (51.48,70.77) .. (51.48,72.74) .. controls (51.48,74.72) and (49.88,76.32) .. (47.91,76.32) .. controls (45.93,76.32) and (44.33,74.72) .. (44.33,72.74) -- cycle ;
%Shape: Circle [id:dp5888134862403251] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (37.67,95.41) .. controls (37.67,93.43) and (39.27,91.83) .. (41.24,91.83) .. controls (43.22,91.83) and (44.82,93.43) .. (44.82,95.41) .. controls (44.82,97.38) and (43.22,98.98) .. (41.24,98.98) .. controls (39.27,98.98) and (37.67,97.38) .. (37.67,95.41) -- cycle ;
%Shape: Circle [id:dp3622685413858764] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (48,92.41) .. controls (48,90.43) and (49.6,88.83) .. (51.57,88.83) .. controls (53.55,88.83) and (55.15,90.43) .. (55.15,92.41) .. controls (55.15,94.38) and (53.55,95.98) .. (51.57,95.98) .. controls (49.6,95.98) and (48,94.38) .. (48,92.41) -- cycle ;
%Shape: Circle [id:dp7667748714075087] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (3.33,90.41) .. controls (3.33,88.43) and (4.93,86.83) .. (6.91,86.83) .. controls (8.88,86.83) and (10.48,88.43) .. (10.48,90.41) .. controls (10.48,92.38) and (8.88,93.98) .. (6.91,93.98) .. controls (4.93,93.98) and (3.33,92.38) .. (3.33,90.41) -- cycle ;
%Shape: Circle [id:dp8631707093235904] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (2,100.41) .. controls (2,98.43) and (3.6,96.83) .. (5.57,96.83) .. controls (7.55,96.83) and (9.15,98.43) .. (9.15,100.41) .. controls (9.15,102.38) and (7.55,103.98) .. (5.57,103.98) .. controls (3.6,103.98) and (2,102.38) .. (2,100.41) -- cycle ;
%Shape: Circle [id:dp4941985523820376] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (2.33,78.74) .. controls (2.33,76.77) and (3.93,75.17) .. (5.91,75.17) .. controls (7.88,75.17) and (9.48,76.77) .. (9.48,78.74) .. controls (9.48,80.72) and (7.88,82.32) .. (5.91,82.32) .. controls (3.93,82.32) and (2.33,80.72) .. (2.33,78.74) -- cycle ;
%Shape: Circle [id:dp44564233719389357] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (10.67,106.74) .. controls (10.67,104.77) and (12.27,103.17) .. (14.24,103.17) .. controls (16.22,103.17) and (17.82,104.77) .. (17.82,106.74) .. controls (17.82,108.72) and (16.22,110.32) .. (14.24,110.32) .. controls (12.27,110.32) and (10.67,108.72) .. (10.67,106.74) -- cycle ;
%Shape: Circle [id:dp08721830649303952] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (9.33,115.07) .. controls (9.33,113.1) and (10.93,111.5) .. (12.91,111.5) .. controls (14.88,111.5) and (16.48,113.1) .. (16.48,115.07) .. controls (16.48,117.05) and (14.88,118.65) .. (12.91,118.65) .. controls (10.93,118.65) and (9.33,117.05) .. (9.33,115.07) -- cycle ;
%Shape: Circle [id:dp024701412690115276] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (11.67,96.74) .. controls (11.67,94.77) and (13.27,93.17) .. (15.24,93.17) .. controls (17.22,93.17) and (18.82,94.77) .. (18.82,96.74) .. controls (18.82,98.72) and (17.22,100.32) .. (15.24,100.32) .. controls (13.27,100.32) and (11.67,98.72) .. (11.67,96.74) -- cycle ;
%Shape: Circle [id:dp6555293115296169] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (24,59.41) .. controls (24,57.43) and (25.6,55.83) .. (27.57,55.83) .. controls (29.55,55.83) and (31.15,57.43) .. (31.15,59.41) .. controls (31.15,61.38) and (29.55,62.98) .. (27.57,62.98) .. controls (25.6,62.98) and (24,61.38) .. (24,59.41) -- cycle ;
%Shape: Circle [id:dp04866029521138038] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (35,62.74) .. controls (35,60.77) and (36.6,59.17) .. (38.57,59.17) .. controls (40.55,59.17) and (42.15,60.77) .. (42.15,62.74) .. controls (42.15,64.72) and (40.55,66.32) .. (38.57,66.32) .. controls (36.6,66.32) and (35,64.72) .. (35,62.74) -- cycle ;
%Shape: Circle [id:dp3698821122455248] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (51.67,101.74) .. controls (51.67,99.77) and (53.27,98.17) .. (55.24,98.17) .. controls (57.22,98.17) and (58.82,99.77) .. (58.82,101.74) .. controls (58.82,103.72) and (57.22,105.32) .. (55.24,105.32) .. controls (53.27,105.32) and (51.67,103.72) .. (51.67,101.74) -- cycle ;
%Shape: Circle [id:dp43244138028701395] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (56.33,90.74) .. controls (56.33,88.77) and (57.93,87.17) .. (59.91,87.17) .. controls (61.88,87.17) and (63.48,88.77) .. (63.48,90.74) .. controls (63.48,92.72) and (61.88,94.32) .. (59.91,94.32) .. controls (57.93,94.32) and (56.33,92.72) .. (56.33,90.74) -- cycle ;
%Shape: Circle [id:dp018882193449111684] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (48.67,80.41) .. controls (48.67,78.43) and (50.27,76.83) .. (52.24,76.83) .. controls (54.22,76.83) and (55.82,78.43) .. (55.82,80.41) .. controls (55.82,82.38) and (54.22,83.98) .. (52.24,83.98) .. controls (50.27,83.98) and (48.67,82.38) .. (48.67,80.41) -- cycle ;
%Shape: Circle [id:dp8864937020826059] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (35.67,70.74) .. controls (35.67,68.77) and (37.27,67.17) .. (39.24,67.17) .. controls (41.22,67.17) and (42.82,68.77) .. (42.82,70.74) .. controls (42.82,72.72) and (41.22,74.32) .. (39.24,74.32) .. controls (37.27,74.32) and (35.67,72.72) .. (35.67,70.74) -- cycle ;
%Shape: Circle [id:dp08405105326176554] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (35.67,117.41) .. controls (35.67,115.43) and (37.27,113.83) .. (39.24,113.83) .. controls (41.22,113.83) and (42.82,115.43) .. (42.82,117.41) .. controls (42.82,119.38) and (41.22,120.98) .. (39.24,120.98) .. controls (37.27,120.98) and (35.67,119.38) .. (35.67,117.41) -- cycle ;
%Shape: Circle [id:dp9109879099223612] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (27,120.07) .. controls (27,118.1) and (28.6,116.5) .. (30.57,116.5) .. controls (32.55,116.5) and (34.15,118.1) .. (34.15,120.07) .. controls (34.15,122.05) and (32.55,123.65) .. (30.57,123.65) .. controls (28.6,123.65) and (27,122.05) .. (27,120.07) -- cycle ;
%Snip Same Side Corner Rect [id:dp49167580690932455] 
\draw   (115.36,53) -- (129.36,67) -- (129.34,109) -- (115.34,123) -- (89.34,122.99) -- (89.34,122.99) -- (89.36,52.99) -- (89.36,52.99) -- cycle ;
%Shape: Circle [id:dp005549828493657816] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (173.17,56.24) .. controls (173.17,54.27) and (174.77,52.67) .. (176.74,52.67) .. controls (178.72,52.67) and (180.32,54.27) .. (180.32,56.24) .. controls (180.32,58.22) and (178.72,59.82) .. (176.74,59.82) .. controls (174.77,59.82) and (173.17,58.22) .. (173.17,56.24) -- cycle ;
%Shape: Circle [id:dp24564506337840042] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (199.5,88.91) .. controls (199.5,86.93) and (201.1,85.33) .. (203.07,85.33) .. controls (205.05,85.33) and (206.65,86.93) .. (206.65,88.91) .. controls (206.65,90.88) and (205.05,92.48) .. (203.07,92.48) .. controls (201.1,92.48) and (199.5,90.88) .. (199.5,88.91) -- cycle ;
%Shape: Circle [id:dp8960904219488441] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (196.83,77.91) .. controls (196.83,75.93) and (198.43,74.33) .. (200.41,74.33) .. controls (202.38,74.33) and (203.98,75.93) .. (203.98,77.91) .. controls (203.98,79.88) and (202.38,81.48) .. (200.41,81.48) .. controls (198.43,81.48) and (196.83,79.88) .. (196.83,77.91) -- cycle ;
%Shape: Circle [id:dp6947709369443117] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (172.83,65.41) .. controls (172.83,63.43) and (174.43,61.83) .. (176.41,61.83) .. controls (178.38,61.83) and (179.98,63.43) .. (179.98,65.41) .. controls (179.98,67.38) and (178.38,68.98) .. (176.41,68.98) .. controls (174.43,68.98) and (172.83,67.38) .. (172.83,65.41) -- cycle ;
%Shape: Circle [id:dp14641607753225705] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (167.83,81.74) .. controls (167.83,79.77) and (169.43,78.17) .. (171.41,78.17) .. controls (173.38,78.17) and (174.98,79.77) .. (174.98,81.74) .. controls (174.98,83.72) and (173.38,85.32) .. (171.41,85.32) .. controls (169.43,85.32) and (167.83,83.72) .. (167.83,81.74) -- cycle ;
%Shape: Circle [id:dp42399307191863833] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (187.83,125.07) .. controls (187.83,123.1) and (189.43,121.5) .. (191.41,121.5) .. controls (193.38,121.5) and (194.98,123.1) .. (194.98,125.07) .. controls (194.98,127.05) and (193.38,128.65) .. (191.41,128.65) .. controls (189.43,128.65) and (187.83,127.05) .. (187.83,125.07) -- cycle ;
%Shape: Circle [id:dp23862076716191594] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (184.33,37.74) .. controls (184.33,35.77) and (185.93,34.17) .. (187.91,34.17) .. controls (189.88,34.17) and (191.48,35.77) .. (191.48,37.74) .. controls (191.48,39.72) and (189.88,41.32) .. (187.91,41.32) .. controls (185.93,41.32) and (184.33,39.72) .. (184.33,37.74) -- cycle ;
%Shape: Circle [id:dp8224485152899433] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (177.83,106.07) .. controls (177.83,104.1) and (179.43,102.5) .. (181.41,102.5) .. controls (183.38,102.5) and (184.98,104.1) .. (184.98,106.07) .. controls (184.98,108.05) and (183.38,109.65) .. (181.41,109.65) .. controls (179.43,109.65) and (177.83,108.05) .. (177.83,106.07) -- cycle ;
%Shape: Circle [id:dp539103890914441] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (187.83,102.07) .. controls (187.83,100.1) and (189.43,98.5) .. (191.41,98.5) .. controls (193.38,98.5) and (194.98,100.1) .. (194.98,102.07) .. controls (194.98,104.05) and (193.38,105.65) .. (191.41,105.65) .. controls (189.43,105.65) and (187.83,104.05) .. (187.83,102.07) -- cycle ;
%Shape: Circle [id:dp9027698035716039] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (180.67,131.24) .. controls (180.67,129.27) and (182.27,127.67) .. (184.24,127.67) .. controls (186.22,127.67) and (187.82,129.27) .. (187.82,131.24) .. controls (187.82,133.22) and (186.22,134.82) .. (184.24,134.82) .. controls (182.27,134.82) and (180.67,133.22) .. (180.67,131.24) -- cycle ;
%Shape: Circle [id:dp09149762010602269] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (178.67,85.41) .. controls (178.67,83.43) and (180.27,81.83) .. (182.24,81.83) .. controls (184.22,81.83) and (185.82,83.43) .. (185.82,85.41) .. controls (185.82,87.38) and (184.22,88.98) .. (182.24,88.98) .. controls (180.27,88.98) and (178.67,87.38) .. (178.67,85.41) -- cycle ;
%Shape: Circle [id:dp21022365208376914] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (174.67,77.57) .. controls (174.67,75.6) and (176.27,74) .. (178.24,74) .. controls (180.22,74) and (181.82,75.6) .. (181.82,77.57) .. controls (181.82,79.55) and (180.22,81.15) .. (178.24,81.15) .. controls (176.27,81.15) and (174.67,79.55) .. (174.67,77.57) -- cycle ;
%Shape: Circle [id:dp8157007386573052] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (191.17,51.74) .. controls (191.17,49.77) and (192.77,48.17) .. (194.74,48.17) .. controls (196.72,48.17) and (198.32,49.77) .. (198.32,51.74) .. controls (198.32,53.72) and (196.72,55.32) .. (194.74,55.32) .. controls (192.77,55.32) and (191.17,53.72) .. (191.17,51.74) -- cycle ;
%Shape: Circle [id:dp6870736810202372] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (197.17,99.91) .. controls (197.17,97.93) and (198.77,96.33) .. (200.74,96.33) .. controls (202.72,96.33) and (204.32,97.93) .. (204.32,99.91) .. controls (204.32,101.88) and (202.72,103.48) .. (200.74,103.48) .. controls (198.77,103.48) and (197.17,101.88) .. (197.17,99.91) -- cycle ;
%Shape: Circle [id:dp9204299486697333] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (191,92.24) .. controls (191,90.27) and (192.6,88.67) .. (194.57,88.67) .. controls (196.55,88.67) and (198.15,90.27) .. (198.15,92.24) .. controls (198.15,94.22) and (196.55,95.82) .. (194.57,95.82) .. controls (192.6,95.82) and (191,94.22) .. (191,92.24) -- cycle ;
%Shape: Circle [id:dp9799656566628816] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (188.5,67.91) .. controls (188.5,65.93) and (190.1,64.33) .. (192.07,64.33) .. controls (194.05,64.33) and (195.65,65.93) .. (195.65,67.91) .. controls (195.65,69.88) and (194.05,71.48) .. (192.07,71.48) .. controls (190.1,71.48) and (188.5,69.88) .. (188.5,67.91) -- cycle ;
%Shape: Circle [id:dp08950184651002169] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (179.67,95.91) .. controls (179.67,93.93) and (181.27,92.33) .. (183.24,92.33) .. controls (185.22,92.33) and (186.82,93.93) .. (186.82,95.91) .. controls (186.82,97.88) and (185.22,99.48) .. (183.24,99.48) .. controls (181.27,99.48) and (179.67,97.88) .. (179.67,95.91) -- cycle ;
%Shape: Circle [id:dp3753003077085706] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (187.33,113.91) .. controls (187.33,111.93) and (188.93,110.33) .. (190.91,110.33) .. controls (192.88,110.33) and (194.48,111.93) .. (194.48,113.91) .. controls (194.48,115.88) and (192.88,117.48) .. (190.91,117.48) .. controls (188.93,117.48) and (187.33,115.88) .. (187.33,113.91) -- cycle ;
%Shape: Circle [id:dp3777346493641587] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (169.5,101.91) .. controls (169.5,99.93) and (171.1,98.33) .. (173.07,98.33) .. controls (175.05,98.33) and (176.65,99.93) .. (176.65,101.91) .. controls (176.65,103.88) and (175.05,105.48) .. (173.07,105.48) .. controls (171.1,105.48) and (169.5,103.88) .. (169.5,101.91) -- cycle ;
%Shape: Circle [id:dp32518117267614466] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (174.67,124.41) .. controls (174.67,122.43) and (176.27,120.83) .. (178.24,120.83) .. controls (180.22,120.83) and (181.82,122.43) .. (181.82,124.41) .. controls (181.82,126.38) and (180.22,127.98) .. (178.24,127.98) .. controls (176.27,127.98) and (174.67,126.38) .. (174.67,124.41) -- cycle ;
%Shape: Circle [id:dp8608758320876062] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (170.83,114.74) .. controls (170.83,112.77) and (172.43,111.17) .. (174.41,111.17) .. controls (176.38,111.17) and (177.98,112.77) .. (177.98,114.74) .. controls (177.98,116.72) and (176.38,118.32) .. (174.41,118.32) .. controls (172.43,118.32) and (170.83,116.72) .. (170.83,114.74) -- cycle ;
%Shape: Circle [id:dp11072824945016857] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (170,91.07) .. controls (170,89.1) and (171.6,87.5) .. (173.57,87.5) .. controls (175.55,87.5) and (177.15,89.1) .. (177.15,91.07) .. controls (177.15,93.05) and (175.55,94.65) .. (173.57,94.65) .. controls (171.6,94.65) and (170,93.05) .. (170,91.07) -- cycle ;
%Shape: Circle [id:dp3207213994798712] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (182.5,61.07) .. controls (182.5,59.1) and (184.1,57.5) .. (186.07,57.5) .. controls (188.05,57.5) and (189.65,59.1) .. (189.65,61.07) .. controls (189.65,63.05) and (188.05,64.65) .. (186.07,64.65) .. controls (184.1,64.65) and (182.5,63.05) .. (182.5,61.07) -- cycle ;
%Shape: Circle [id:dp8312283383277534] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (189.67,134.41) .. controls (189.67,132.43) and (191.27,130.83) .. (193.24,130.83) .. controls (195.22,130.83) and (196.82,132.43) .. (196.82,134.41) .. controls (196.82,136.38) and (195.22,137.98) .. (193.24,137.98) .. controls (191.27,137.98) and (189.67,136.38) .. (189.67,134.41) -- cycle ;
%Shape: Circle [id:dp6032515137927292] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (196,121.07) .. controls (196,119.1) and (197.6,117.5) .. (199.57,117.5) .. controls (201.55,117.5) and (203.15,119.1) .. (203.15,121.07) .. controls (203.15,123.05) and (201.55,124.65) .. (199.57,124.65) .. controls (197.6,124.65) and (196,123.05) .. (196,121.07) -- cycle ;
%Shape: Circle [id:dp20545074529219232] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (188.17,79.91) .. controls (188.17,77.93) and (189.77,76.33) .. (191.74,76.33) .. controls (193.72,76.33) and (195.32,77.93) .. (195.32,79.91) .. controls (195.32,81.88) and (193.72,83.48) .. (191.74,83.48) .. controls (189.77,83.48) and (188.17,81.88) .. (188.17,79.91) -- cycle ;
%Shape: Circle [id:dp13162530823336216] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (178.5,46.57) .. controls (178.5,44.6) and (180.1,43) .. (182.07,43) .. controls (184.05,43) and (185.65,44.6) .. (185.65,46.57) .. controls (185.65,48.55) and (184.05,50.15) .. (182.07,50.15) .. controls (180.1,50.15) and (178.5,48.55) .. (178.5,46.57) -- cycle ;
%Shape: Circle [id:dp4112788960977497] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (195,60.07) .. controls (195,58.1) and (196.6,56.5) .. (198.57,56.5) .. controls (200.55,56.5) and (202.15,58.1) .. (202.15,60.07) .. controls (202.15,62.05) and (200.55,63.65) .. (198.57,63.65) .. controls (196.6,63.65) and (195,62.05) .. (195,60.07) -- cycle ;
%Shape: Circle [id:dp4004590721433827] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (195.33,109.07) .. controls (195.33,107.1) and (196.93,105.5) .. (198.91,105.5) .. controls (200.88,105.5) and (202.48,107.1) .. (202.48,109.07) .. controls (202.48,111.05) and (200.88,112.65) .. (198.91,112.65) .. controls (196.93,112.65) and (195.33,111.05) .. (195.33,109.07) -- cycle ;
%Shape: Circle [id:dp3030525790274905] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (179.83,116.74) .. controls (179.83,114.77) and (181.43,113.17) .. (183.41,113.17) .. controls (185.38,113.17) and (186.98,114.77) .. (186.98,116.74) .. controls (186.98,118.72) and (185.38,120.32) .. (183.41,120.32) .. controls (181.43,120.32) and (179.83,118.72) .. (179.83,116.74) -- cycle ;
%Straight Lines [id:da16956986450356637] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (162.5,71) -- (218.5,71) ;
%Shape: Brace [id:dp5836242197858972] 
\draw   (222.9,70.63) .. controls (227.57,70.7) and (229.93,68.4) .. (230,63.73) -- (230.01,63.23) .. controls (230.1,56.56) and (232.48,53.26) .. (237.15,53.33) .. controls (232.48,53.26) and (230.2,49.9) .. (230.29,43.23)(230.25,46.23) -- (230.3,42.73) .. controls (230.37,38.06) and (228.07,35.7) .. (223.4,35.63) ;
%Shape: Brace [id:dp4431990336525654] 
\draw   (222.9,138.63) .. controls (227.57,138.66) and (229.92,136.35) .. (229.95,131.68) -- (229.98,127.65) .. controls (230.03,120.98) and (232.38,117.67) .. (237.05,117.7) .. controls (232.38,117.67) and (230.08,114.32) .. (230.13,107.65)(230.11,110.65) -- (230.35,77.68) .. controls (230.38,73.01) and (228.07,70.66) .. (223.4,70.63) ;
%Snip Same Side Corner Rect [id:dp4387449563440672] 
\draw   (285.5,17.5) -- (299.5,31.5) -- (299.48,73.5) -- (285.48,87.5) -- (259.48,87.49) -- (259.48,87.49) -- (259.5,17.49) -- (259.5,17.49) -- cycle ;
%Snip Same Side Corner Rect [id:dp9862595780705393] 
\draw   (285.5,89.5) -- (299.5,103.5) -- (299.48,145.5) -- (285.48,159.5) -- (259.48,159.49) -- (259.48,159.49) -- (259.5,89.49) -- (259.5,89.49) -- cycle ;
%Snip Same Side Corner Rect [id:dp18271640539030476] 
\draw   (394.53,19.01) -- (408.52,33.01) -- (408.51,75.01) -- (394.5,89.01) -- (368.5,89) -- (368.5,89) -- (368.53,19) -- (368.53,19) -- cycle ;

%Shape: Circle [id:dp9696781795146877] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (330.17,50.74) .. controls (330.17,48.77) and (331.77,47.17) .. (333.74,47.17) .. controls (335.72,47.17) and (337.32,48.77) .. (337.32,50.74) .. controls (337.32,52.72) and (335.72,54.32) .. (333.74,54.32) .. controls (331.77,54.32) and (330.17,52.72) .. (330.17,50.74) -- cycle ;
%Shape: Circle [id:dp26600191817206087] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (329.83,59.91) .. controls (329.83,57.93) and (331.43,56.33) .. (333.41,56.33) .. controls (335.38,56.33) and (336.98,57.93) .. (336.98,59.91) .. controls (336.98,61.88) and (335.38,63.48) .. (333.41,63.48) .. controls (331.43,63.48) and (329.83,61.88) .. (329.83,59.91) -- cycle ;
%Shape: Circle [id:dp1898242806379824] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (341.33,32.24) .. controls (341.33,30.27) and (342.93,28.67) .. (344.91,28.67) .. controls (346.88,28.67) and (348.48,30.27) .. (348.48,32.24) .. controls (348.48,34.22) and (346.88,35.82) .. (344.91,35.82) .. controls (342.93,35.82) and (341.33,34.22) .. (341.33,32.24) -- cycle ;
%Shape: Circle [id:dp7148770140603918] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (348.17,46.24) .. controls (348.17,44.27) and (349.77,42.67) .. (351.74,42.67) .. controls (353.72,42.67) and (355.32,44.27) .. (355.32,46.24) .. controls (355.32,48.22) and (353.72,49.82) .. (351.74,49.82) .. controls (349.77,49.82) and (348.17,48.22) .. (348.17,46.24) -- cycle ;
%Shape: Circle [id:dp9764641611533644] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (345.5,62.41) .. controls (345.5,60.43) and (347.1,58.83) .. (349.07,58.83) .. controls (351.05,58.83) and (352.65,60.43) .. (352.65,62.41) .. controls (352.65,64.38) and (351.05,65.98) .. (349.07,65.98) .. controls (347.1,65.98) and (345.5,64.38) .. (345.5,62.41) -- cycle ;
%Shape: Circle [id:dp24059463895961308] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (339.5,55.57) .. controls (339.5,53.6) and (341.1,52) .. (343.07,52) .. controls (345.05,52) and (346.65,53.6) .. (346.65,55.57) .. controls (346.65,57.55) and (345.05,59.15) .. (343.07,59.15) .. controls (341.1,59.15) and (339.5,57.55) .. (339.5,55.57) -- cycle ;
%Shape: Circle [id:dp1894939763972674] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (335.5,41.07) .. controls (335.5,39.1) and (337.1,37.5) .. (339.07,37.5) .. controls (341.05,37.5) and (342.65,39.1) .. (342.65,41.07) .. controls (342.65,43.05) and (341.05,44.65) .. (339.07,44.65) .. controls (337.1,44.65) and (335.5,43.05) .. (335.5,41.07) -- cycle ;
%Shape: Circle [id:dp956555140666235] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (352,54.57) .. controls (352,52.6) and (353.6,51) .. (355.57,51) .. controls (357.55,51) and (359.15,52.6) .. (359.15,54.57) .. controls (359.15,56.55) and (357.55,58.15) .. (355.57,58.15) .. controls (353.6,58.15) and (352,56.55) .. (352,54.57) -- cycle ;
%Shape: Circle [id:dp7906815709189187] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (470.5,93.41) .. controls (470.5,91.43) and (472.1,89.83) .. (474.07,89.83) .. controls (476.05,89.83) and (477.65,91.43) .. (477.65,93.41) .. controls (477.65,95.38) and (476.05,96.98) .. (474.07,96.98) .. controls (472.1,96.98) and (470.5,95.38) .. (470.5,93.41) -- cycle ;
%Shape: Circle [id:dp2993277513062049] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (467.83,82.41) .. controls (467.83,80.43) and (469.43,78.83) .. (471.41,78.83) .. controls (473.38,78.83) and (474.98,80.43) .. (474.98,82.41) .. controls (474.98,84.38) and (473.38,85.98) .. (471.41,85.98) .. controls (469.43,85.98) and (467.83,84.38) .. (467.83,82.41) -- cycle ;
%Shape: Circle [id:dp26066397813569164] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (438.83,86.24) .. controls (438.83,84.27) and (440.43,82.67) .. (442.41,82.67) .. controls (444.38,82.67) and (445.98,84.27) .. (445.98,86.24) .. controls (445.98,88.22) and (444.38,89.82) .. (442.41,89.82) .. controls (440.43,89.82) and (438.83,88.22) .. (438.83,86.24) -- cycle ;
%Shape: Circle [id:dp8319680612668597] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (458.83,129.57) .. controls (458.83,127.6) and (460.43,126) .. (462.41,126) .. controls (464.38,126) and (465.98,127.6) .. (465.98,129.57) .. controls (465.98,131.55) and (464.38,133.15) .. (462.41,133.15) .. controls (460.43,133.15) and (458.83,131.55) .. (458.83,129.57) -- cycle ;
%Shape: Circle [id:dp005853905843223983] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (448.83,110.57) .. controls (448.83,108.6) and (450.43,107) .. (452.41,107) .. controls (454.38,107) and (455.98,108.6) .. (455.98,110.57) .. controls (455.98,112.55) and (454.38,114.15) .. (452.41,114.15) .. controls (450.43,114.15) and (448.83,112.55) .. (448.83,110.57) -- cycle ;
%Shape: Circle [id:dp2344178031074048] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (458.83,106.57) .. controls (458.83,104.6) and (460.43,103) .. (462.41,103) .. controls (464.38,103) and (465.98,104.6) .. (465.98,106.57) .. controls (465.98,108.55) and (464.38,110.15) .. (462.41,110.15) .. controls (460.43,110.15) and (458.83,108.55) .. (458.83,106.57) -- cycle ;
%Shape: Circle [id:dp11406446503909284] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (451.67,135.74) .. controls (451.67,133.77) and (453.27,132.17) .. (455.24,132.17) .. controls (457.22,132.17) and (458.82,133.77) .. (458.82,135.74) .. controls (458.82,137.72) and (457.22,139.32) .. (455.24,139.32) .. controls (453.27,139.32) and (451.67,137.72) .. (451.67,135.74) -- cycle ;
%Shape: Circle [id:dp06603751806364966] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (449.67,89.91) .. controls (449.67,87.93) and (451.27,86.33) .. (453.24,86.33) .. controls (455.22,86.33) and (456.82,87.93) .. (456.82,89.91) .. controls (456.82,91.88) and (455.22,93.48) .. (453.24,93.48) .. controls (451.27,93.48) and (449.67,91.88) .. (449.67,89.91) -- cycle ;
%Shape: Circle [id:dp7366489560045079] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (445.67,82.07) .. controls (445.67,80.1) and (447.27,78.5) .. (449.24,78.5) .. controls (451.22,78.5) and (452.82,80.1) .. (452.82,82.07) .. controls (452.82,84.05) and (451.22,85.65) .. (449.24,85.65) .. controls (447.27,85.65) and (445.67,84.05) .. (445.67,82.07) -- cycle ;
%Shape: Circle [id:dp2898746403409631] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (468.17,104.41) .. controls (468.17,102.43) and (469.77,100.83) .. (471.74,100.83) .. controls (473.72,100.83) and (475.32,102.43) .. (475.32,104.41) .. controls (475.32,106.38) and (473.72,107.98) .. (471.74,107.98) .. controls (469.77,107.98) and (468.17,106.38) .. (468.17,104.41) -- cycle ;
%Shape: Circle [id:dp4119133836572286] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (462,96.74) .. controls (462,94.77) and (463.6,93.17) .. (465.57,93.17) .. controls (467.55,93.17) and (469.15,94.77) .. (469.15,96.74) .. controls (469.15,98.72) and (467.55,100.32) .. (465.57,100.32) .. controls (463.6,100.32) and (462,98.72) .. (462,96.74) -- cycle ;
%Shape: Circle [id:dp3452675434484517] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (450.67,100.41) .. controls (450.67,98.43) and (452.27,96.83) .. (454.24,96.83) .. controls (456.22,96.83) and (457.82,98.43) .. (457.82,100.41) .. controls (457.82,102.38) and (456.22,103.98) .. (454.24,103.98) .. controls (452.27,103.98) and (450.67,102.38) .. (450.67,100.41) -- cycle ;
%Shape: Circle [id:dp7992936135990666] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (458.33,118.41) .. controls (458.33,116.43) and (459.93,114.83) .. (461.91,114.83) .. controls (463.88,114.83) and (465.48,116.43) .. (465.48,118.41) .. controls (465.48,120.38) and (463.88,121.98) .. (461.91,121.98) .. controls (459.93,121.98) and (458.33,120.38) .. (458.33,118.41) -- cycle ;
%Shape: Circle [id:dp7687113424811032] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (440.5,106.41) .. controls (440.5,104.43) and (442.1,102.83) .. (444.07,102.83) .. controls (446.05,102.83) and (447.65,104.43) .. (447.65,106.41) .. controls (447.65,108.38) and (446.05,109.98) .. (444.07,109.98) .. controls (442.1,109.98) and (440.5,108.38) .. (440.5,106.41) -- cycle ;
%Shape: Circle [id:dp14673304950958832] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (445.67,128.91) .. controls (445.67,126.93) and (447.27,125.33) .. (449.24,125.33) .. controls (451.22,125.33) and (452.82,126.93) .. (452.82,128.91) .. controls (452.82,130.88) and (451.22,132.48) .. (449.24,132.48) .. controls (447.27,132.48) and (445.67,130.88) .. (445.67,128.91) -- cycle ;
%Shape: Circle [id:dp009546773888353455] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (441.83,119.24) .. controls (441.83,117.27) and (443.43,115.67) .. (445.41,115.67) .. controls (447.38,115.67) and (448.98,117.27) .. (448.98,119.24) .. controls (448.98,121.22) and (447.38,122.82) .. (445.41,122.82) .. controls (443.43,122.82) and (441.83,121.22) .. (441.83,119.24) -- cycle ;
%Shape: Circle [id:dp8291282181942357] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (441,95.57) .. controls (441,93.6) and (442.6,92) .. (444.57,92) .. controls (446.55,92) and (448.15,93.6) .. (448.15,95.57) .. controls (448.15,97.55) and (446.55,99.15) .. (444.57,99.15) .. controls (442.6,99.15) and (441,97.55) .. (441,95.57) -- cycle ;
%Shape: Circle [id:dp022766226888868646] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (460.67,138.91) .. controls (460.67,136.93) and (462.27,135.33) .. (464.24,135.33) .. controls (466.22,135.33) and (467.82,136.93) .. (467.82,138.91) .. controls (467.82,140.88) and (466.22,142.48) .. (464.24,142.48) .. controls (462.27,142.48) and (460.67,140.88) .. (460.67,138.91) -- cycle ;
%Shape: Circle [id:dp5957579784593204] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (467,125.57) .. controls (467,123.6) and (468.6,122) .. (470.57,122) .. controls (472.55,122) and (474.15,123.6) .. (474.15,125.57) .. controls (474.15,127.55) and (472.55,129.15) .. (470.57,129.15) .. controls (468.6,129.15) and (467,127.55) .. (467,125.57) -- cycle ;
%Shape: Circle [id:dp5510388845223307] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (459.17,84.41) .. controls (459.17,82.43) and (460.77,80.83) .. (462.74,80.83) .. controls (464.72,80.83) and (466.32,82.43) .. (466.32,84.41) .. controls (466.32,86.38) and (464.72,87.98) .. (462.74,87.98) .. controls (460.77,87.98) and (459.17,86.38) .. (459.17,84.41) -- cycle ;
%Shape: Circle [id:dp8422363587847842] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (466.33,113.57) .. controls (466.33,111.6) and (467.93,110) .. (469.91,110) .. controls (471.88,110) and (473.48,111.6) .. (473.48,113.57) .. controls (473.48,115.55) and (471.88,117.15) .. (469.91,117.15) .. controls (467.93,117.15) and (466.33,115.55) .. (466.33,113.57) -- cycle ;
%Shape: Circle [id:dp4821032178464132] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (450.83,121.24) .. controls (450.83,119.27) and (452.43,117.67) .. (454.41,117.67) .. controls (456.38,117.67) and (457.98,119.27) .. (457.98,121.24) .. controls (457.98,123.22) and (456.38,124.82) .. (454.41,124.82) .. controls (452.43,124.82) and (450.83,123.22) .. (450.83,121.24) -- cycle ;
%Shape: Circle [id:dp22643969124749608] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (443.67,59.74) .. controls (443.67,57.77) and (445.27,56.17) .. (447.24,56.17) .. controls (449.22,56.17) and (450.82,57.77) .. (450.82,59.74) .. controls (450.82,61.72) and (449.22,63.32) .. (447.24,63.32) .. controls (445.27,63.32) and (443.67,61.72) .. (443.67,59.74) -- cycle ;
%Shape: Circle [id:dp5021516007722799] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (443.33,68.91) .. controls (443.33,66.93) and (444.93,65.33) .. (446.91,65.33) .. controls (448.88,65.33) and (450.48,66.93) .. (450.48,68.91) .. controls (450.48,70.88) and (448.88,72.48) .. (446.91,72.48) .. controls (444.93,72.48) and (443.33,70.88) .. (443.33,68.91) -- cycle ;
%Shape: Circle [id:dp47162502066671197] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (454.83,41.24) .. controls (454.83,39.27) and (456.43,37.67) .. (458.41,37.67) .. controls (460.38,37.67) and (461.98,39.27) .. (461.98,41.24) .. controls (461.98,43.22) and (460.38,44.82) .. (458.41,44.82) .. controls (456.43,44.82) and (454.83,43.22) .. (454.83,41.24) -- cycle ;
%Shape: Circle [id:dp1540119464852483] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (461.67,55.24) .. controls (461.67,53.27) and (463.27,51.67) .. (465.24,51.67) .. controls (467.22,51.67) and (468.82,53.27) .. (468.82,55.24) .. controls (468.82,57.22) and (467.22,58.82) .. (465.24,58.82) .. controls (463.27,58.82) and (461.67,57.22) .. (461.67,55.24) -- cycle ;
%Shape: Circle [id:dp0723821434453944] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (459,71.41) .. controls (459,69.43) and (460.6,67.83) .. (462.57,67.83) .. controls (464.55,67.83) and (466.15,69.43) .. (466.15,71.41) .. controls (466.15,73.38) and (464.55,74.98) .. (462.57,74.98) .. controls (460.6,74.98) and (459,73.38) .. (459,71.41) -- cycle ;
%Shape: Circle [id:dp009631445876735367] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (453,64.57) .. controls (453,62.6) and (454.6,61) .. (456.57,61) .. controls (458.55,61) and (460.15,62.6) .. (460.15,64.57) .. controls (460.15,66.55) and (458.55,68.15) .. (456.57,68.15) .. controls (454.6,68.15) and (453,66.55) .. (453,64.57) -- cycle ;
%Shape: Circle [id:dp4782479533638758] 
% NOISY
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (449,50.07) .. controls (449,48.1) and (450.6,46.5) .. (452.57,46.5) .. controls (454.55,46.5) and (456.15,48.1) .. (456.15,50.07) .. controls (456.15,52.05) and (454.55,53.65) .. (452.57,53.65) .. controls (450.6,53.65) and (449,52.05) .. (449,50.07) -- cycle ;
%Shape: Circle [id:dp015266946122044822] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (465.5,63.57) .. controls (465.5,61.6) and (467.1,60) .. (469.07,60) .. controls (471.05,60) and (472.65,61.6) .. (472.65,63.57) .. controls (472.65,65.55) and (471.05,67.15) .. (469.07,67.15) .. controls (467.1,67.15) and (465.5,65.55) .. (465.5,63.57) -- cycle ;
%Right Arrow [id:dp9076820587820394] 
\draw   (136.63,87.4) -- (148.81,87.4) -- (148.81,84.5) -- (156.93,90.3) -- (148.81,96.1) -- (148.81,93.2) -- (136.63,93.2) -- cycle ;
%Right Arrow [id:dp15575747946912932] 
\draw   (67.63,87.9) -- (79.81,87.9) -- (79.81,85) -- (87.93,90.8) -- (79.81,96.6) -- (79.81,93.7) -- (67.63,93.7) -- cycle ;
%Right Arrow [id:dp49451092720331613] 
\draw   (303.13,48.9) -- (315.31,48.9) -- (315.31,46) -- (323.43,51.8) -- (315.31,57.6) -- (315.31,54.7) -- (303.13,54.7) -- cycle ;
%Right Arrow [id:dp7679151400304607] 
\draw   (309,122.3) -- (427.07,122.3) -- (427.07,119.4) -- (434.2,125.2) -- (427.07,131) -- (427.07,128.1) -- (309,128.1) -- cycle ;
%Right Arrow [id:dp6191492037035304] 
\draw   (416.7,49.3) -- (428.88,49.3) -- (428.88,46.4) -- (437,52.2) -- (428.88,58) -- (428.88,55.1) -- (416.7,55.1) -- cycle ;
%Straight Lines [id:da3520483094794915] 
\draw    (72,188) -- (194,188) ;
\draw [shift={(197,188)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(69,188)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1361516980435924] 
\draw    (216,188) -- (362,188) ;
\draw [shift={(365,188)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(213,188)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9722633611500908] 
\draw    (376,188) -- (470.33,188) -- (538,188) ;
\draw [shift={(541,188)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(373,188)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9113448432555037] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (528,75.57) .. controls (528,73.6) and (529.6,72) .. (531.57,72) .. controls (533.55,72) and (535.15,73.6) .. (535.15,75.57) .. controls (535.15,77.55) and (533.55,79.15) .. (531.57,79.15) .. controls (529.6,79.15) and (528,77.55) .. (528,75.57) -- cycle ;
%Shape: Circle [id:dp32923570980110206] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (541,74.24) .. controls (541,72.27) and (542.6,70.67) .. (544.57,70.67) .. controls (546.55,70.67) and (548.15,72.27) .. (548.15,74.24) .. controls (548.15,76.22) and (546.55,77.82) .. (544.57,77.82) .. controls (542.6,77.82) and (541,76.22) .. (541,74.24) -- cycle ;
%Shape: Circle [id:dp24708507958237935] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (537,82.24) .. controls (537,80.27) and (538.6,78.67) .. (540.57,78.67) .. controls (542.55,78.67) and (544.15,80.27) .. (544.15,82.24) .. controls (544.15,84.22) and (542.55,85.82) .. (540.57,85.82) .. controls (538.6,85.82) and (537,84.22) .. (537,82.24) -- cycle ;
%Shape: Circle [id:dp6101609962651926] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (534,69.24) .. controls (534,67.27) and (535.6,65.67) .. (537.57,65.67) .. controls (539.55,65.67) and (541.15,67.27) .. (541.15,69.24) .. controls (541.15,71.22) and (539.55,72.82) .. (537.57,72.82) .. controls (535.6,72.82) and (534,71.22) .. (534,69.24) -- cycle ;
%Shape: Circle [id:dp23145155469405887] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (526,87.24) .. controls (526,85.27) and (527.6,83.67) .. (529.57,83.67) .. controls (531.55,83.67) and (533.15,85.27) .. (533.15,87.24) .. controls (533.15,89.22) and (531.55,90.82) .. (529.57,90.82) .. controls (527.6,90.82) and (526,89.22) .. (526,87.24) -- cycle ;
%Shape: Circle [id:dp16432608306406327] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (547,91.24) .. controls (547,89.27) and (548.6,87.67) .. (550.57,87.67) .. controls (552.55,87.67) and (554.15,89.27) .. (554.15,91.24) .. controls (554.15,93.22) and (552.55,94.82) .. (550.57,94.82) .. controls (548.6,94.82) and (547,93.22) .. (547,91.24) -- cycle ;
%Shape: Circle [id:dp5539348790434945] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (535,92.24) .. controls (535,90.27) and (536.6,88.67) .. (538.57,88.67) .. controls (540.55,88.67) and (542.15,90.27) .. (542.15,92.24) .. controls (542.15,94.22) and (540.55,95.82) .. (538.57,95.82) .. controls (536.6,95.82) and (535,94.22) .. (535,92.24) -- cycle ;
%Shape: Circle [id:dp9191745566882071] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (548,81.24) .. controls (548,79.27) and (549.6,77.67) .. (551.57,77.67) .. controls (553.55,77.67) and (555.15,79.27) .. (555.15,81.24) .. controls (555.15,83.22) and (553.55,84.82) .. (551.57,84.82) .. controls (549.6,84.82) and (548,83.22) .. (548,81.24) -- cycle ;
%Shape: Circle [id:dp6518713939343456] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (536,106.91) .. controls (536,104.93) and (537.6,103.33) .. (539.57,103.33) .. controls (541.55,103.33) and (543.15,104.93) .. (543.15,106.91) .. controls (543.15,108.88) and (541.55,110.48) .. (539.57,110.48) .. controls (537.6,110.48) and (536,108.88) .. (536,106.91) -- cycle ;
%Shape: Circle [id:dp01172039176915729] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (549,104.91) .. controls (549,102.93) and (550.6,101.33) .. (552.57,101.33) .. controls (554.55,101.33) and (556.15,102.93) .. (556.15,104.91) .. controls (556.15,106.88) and (554.55,108.48) .. (552.57,108.48) .. controls (550.6,108.48) and (549,106.88) .. (549,104.91) -- cycle ;
%Shape: Circle [id:dp43704305561664014] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (545,112.91) .. controls (545,110.93) and (546.6,109.33) .. (548.57,109.33) .. controls (550.55,109.33) and (552.15,110.93) .. (552.15,112.91) .. controls (552.15,114.88) and (550.55,116.48) .. (548.57,116.48) .. controls (546.6,116.48) and (545,114.88) .. (545,112.91) -- cycle ;
%Shape: Circle [id:dp653123681812934] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (542,99.91) .. controls (542,97.93) and (543.6,96.33) .. (545.57,96.33) .. controls (547.55,96.33) and (549.15,97.93) .. (549.15,99.91) .. controls (549.15,101.88) and (547.55,103.48) .. (545.57,103.48) .. controls (543.6,103.48) and (542,101.88) .. (542,99.91) -- cycle ;
%Shape: Circle [id:dp09018073015208128] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (535.33,119.91) .. controls (535.33,117.93) and (536.93,116.33) .. (538.91,116.33) .. controls (540.88,116.33) and (542.48,117.93) .. (542.48,119.91) .. controls (542.48,121.88) and (540.88,123.48) .. (538.91,123.48) .. controls (536.93,123.48) and (535.33,121.88) .. (535.33,119.91) -- cycle ;
%Shape: Circle [id:dp7622284024852888] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (565,113.24) .. controls (565,111.27) and (566.6,109.67) .. (568.57,109.67) .. controls (570.55,109.67) and (572.15,111.27) .. (572.15,113.24) .. controls (572.15,115.22) and (570.55,116.82) .. (568.57,116.82) .. controls (566.6,116.82) and (565,115.22) .. (565,113.24) -- cycle ;
%Shape: Circle [id:dp3374139914810931] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (555.33,111.91) .. controls (555.33,109.93) and (556.93,108.33) .. (558.91,108.33) .. controls (560.88,108.33) and (562.48,109.93) .. (562.48,111.91) .. controls (562.48,113.88) and (560.88,115.48) .. (558.91,115.48) .. controls (556.93,115.48) and (555.33,113.88) .. (555.33,111.91) -- cycle ;
%Shape: Circle [id:dp3482697165511486] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (556.67,87.57) .. controls (556.67,85.6) and (558.27,84) .. (560.24,84) .. controls (562.22,84) and (563.82,85.6) .. (563.82,87.57) .. controls (563.82,89.55) and (562.22,91.15) .. (560.24,91.15) .. controls (558.27,91.15) and (556.67,89.55) .. (556.67,87.57) -- cycle ;
%Shape: Circle [id:dp03789600427941442] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (561.33,75.91) .. controls (561.33,73.93) and (562.93,72.33) .. (564.91,72.33) .. controls (566.88,72.33) and (568.48,73.93) .. (568.48,75.91) .. controls (568.48,77.88) and (566.88,79.48) .. (564.91,79.48) .. controls (562.93,79.48) and (561.33,77.88) .. (561.33,75.91) -- cycle ;
%Shape: Circle [id:dp7627946952501106] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (554.67,98.57) .. controls (554.67,96.6) and (556.27,95) .. (558.24,95) .. controls (560.22,95) and (561.82,96.6) .. (561.82,98.57) .. controls (561.82,100.55) and (560.22,102.15) .. (558.24,102.15) .. controls (556.27,102.15) and (554.67,100.55) .. (554.67,98.57) -- cycle ;
%Shape: Circle [id:dp9516970960292835] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (565,95.57) .. controls (565,93.6) and (566.6,92) .. (568.57,92) .. controls (570.55,92) and (572.15,93.6) .. (572.15,95.57) .. controls (572.15,97.55) and (570.55,99.15) .. (568.57,99.15) .. controls (566.6,99.15) and (565,97.55) .. (565,95.57) -- cycle ;
%Shape: Circle [id:dp49382771412808646] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (520.33,93.57) .. controls (520.33,91.6) and (521.93,90) .. (523.91,90) .. controls (525.88,90) and (527.48,91.6) .. (527.48,93.57) .. controls (527.48,95.55) and (525.88,97.15) .. (523.91,97.15) .. controls (521.93,97.15) and (520.33,95.55) .. (520.33,93.57) -- cycle ;
%Shape: Circle [id:dp6591994132901432] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (519,103.57) .. controls (519,101.6) and (520.6,100) .. (522.57,100) .. controls (524.55,100) and (526.15,101.6) .. (526.15,103.57) .. controls (526.15,105.55) and (524.55,107.15) .. (522.57,107.15) .. controls (520.6,107.15) and (519,105.55) .. (519,103.57) -- cycle ;
%Shape: Circle [id:dp2671056746304119] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (519.33,81.91) .. controls (519.33,79.93) and (520.93,78.33) .. (522.91,78.33) .. controls (524.88,78.33) and (526.48,79.93) .. (526.48,81.91) .. controls (526.48,83.88) and (524.88,85.48) .. (522.91,85.48) .. controls (520.93,85.48) and (519.33,83.88) .. (519.33,81.91) -- cycle ;
%Shape: Circle [id:dp7030812023525744] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (527.67,109.91) .. controls (527.67,107.93) and (529.27,106.33) .. (531.24,106.33) .. controls (533.22,106.33) and (534.82,107.93) .. (534.82,109.91) .. controls (534.82,111.88) and (533.22,113.48) .. (531.24,113.48) .. controls (529.27,113.48) and (527.67,111.88) .. (527.67,109.91) -- cycle ;
%Shape: Circle [id:dp22647488698333418] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (526.33,118.24) .. controls (526.33,116.27) and (527.93,114.67) .. (529.91,114.67) .. controls (531.88,114.67) and (533.48,116.27) .. (533.48,118.24) .. controls (533.48,120.22) and (531.88,121.82) .. (529.91,121.82) .. controls (527.93,121.82) and (526.33,120.22) .. (526.33,118.24) -- cycle ;
%Shape: Circle [id:dp3601860464013704] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (528.67,99.91) .. controls (528.67,97.93) and (530.27,96.33) .. (532.24,96.33) .. controls (534.22,96.33) and (535.82,97.93) .. (535.82,99.91) .. controls (535.82,101.88) and (534.22,103.48) .. (532.24,103.48) .. controls (530.27,103.48) and (528.67,101.88) .. (528.67,99.91) -- cycle ;
%Shape: Circle [id:dp19050669004176335] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (541,62.57) .. controls (541,60.6) and (542.6,59) .. (544.57,59) .. controls (546.55,59) and (548.15,60.6) .. (548.15,62.57) .. controls (548.15,64.55) and (546.55,66.15) .. (544.57,66.15) .. controls (542.6,66.15) and (541,64.55) .. (541,62.57) -- cycle ;
%Shape: Circle [id:dp6546586035787115] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (552,65.91) .. controls (552,63.93) and (553.6,62.33) .. (555.57,62.33) .. controls (557.55,62.33) and (559.15,63.93) .. (559.15,65.91) .. controls (559.15,67.88) and (557.55,69.48) .. (555.57,69.48) .. controls (553.6,69.48) and (552,67.88) .. (552,65.91) -- cycle ;
%Shape: Circle [id:dp4004397490842978] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (568.67,104.91) .. controls (568.67,102.93) and (570.27,101.33) .. (572.24,101.33) .. controls (574.22,101.33) and (575.82,102.93) .. (575.82,104.91) .. controls (575.82,106.88) and (574.22,108.48) .. (572.24,108.48) .. controls (570.27,108.48) and (568.67,106.88) .. (568.67,104.91) -- cycle ;
%Shape: Circle [id:dp35377812344570003] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (573.33,93.91) .. controls (573.33,91.93) and (574.93,90.33) .. (576.91,90.33) .. controls (578.88,90.33) and (580.48,91.93) .. (580.48,93.91) .. controls (580.48,95.88) and (578.88,97.48) .. (576.91,97.48) .. controls (574.93,97.48) and (573.33,95.88) .. (573.33,93.91) -- cycle ;
%Shape: Circle [id:dp8987090828237693] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (565.67,83.57) .. controls (565.67,81.6) and (567.27,80) .. (569.24,80) .. controls (571.22,80) and (572.82,81.6) .. (572.82,83.57) .. controls (572.82,85.55) and (571.22,87.15) .. (569.24,87.15) .. controls (567.27,87.15) and (565.67,85.55) .. (565.67,83.57) -- cycle ;
%Shape: Circle [id:dp5371363523011707] 
\draw  [fill={rgb, 255:red, 247; green, 173; blue, 91 }  ,fill opacity=1 ][line width=0.75]  (552.67,73.91) .. controls (552.67,71.93) and (554.27,70.33) .. (556.24,70.33) .. controls (558.22,70.33) and (559.82,71.93) .. (559.82,73.91) .. controls (559.82,75.88) and (558.22,77.48) .. (556.24,77.48) .. controls (554.27,77.48) and (552.67,75.88) .. (552.67,73.91) -- cycle ;
%Shape: Circle [id:dp45916006988652625] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (552.67,120.57) .. controls (552.67,118.6) and (554.27,117) .. (556.24,117) .. controls (558.22,117) and (559.82,118.6) .. (559.82,120.57) .. controls (559.82,122.55) and (558.22,124.15) .. (556.24,124.15) .. controls (554.27,124.15) and (552.67,122.55) .. (552.67,120.57) -- cycle ;
%Shape: Circle [id:dp25275484705817275] 
\draw  [fill={rgb, 255:red, 149; green, 185; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (544,123.24) .. controls (544,121.27) and (545.6,119.67) .. (547.57,119.67) .. controls (549.55,119.67) and (551.15,121.27) .. (551.15,123.24) .. controls (551.15,125.22) and (549.55,126.82) .. (547.57,126.82) .. controls (545.6,126.82) and (544,125.22) .. (544,123.24) -- cycle ;
%Right Arrow [id:dp029519631963478732] 
\draw   (488.7,90.3) -- (500.88,90.3) -- (500.88,87.4) -- (509,93.2) -- (500.88,99) -- (500.88,96.1) -- (488.7,96.1) -- cycle ;
%Straight Lines [id:da20983737396214153] 
\draw    (209,65) -- (209,12) ;
\draw [shift={(209,9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp9091668882238301] 
\draw   (239.63,50.9) -- (248.25,50.9) -- (248.25,48) -- (254,53.8) -- (248.25,59.6) -- (248.25,56.7) -- (239.63,56.7) -- cycle ;
%Right Arrow [id:dp7916782932874066] 
\draw   (239.63,114.9) -- (248.85,114.9) -- (248.85,112) -- (255,117.8) -- (248.85,123.6) -- (248.85,120.7) -- (239.63,120.7) -- cycle ;

% Text Node
\draw (295,24.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{40.36pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Classified }\\{\footnotesize as noisy}
\end{center}

\end{minipage}};
% Text Node
\draw (295,98.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{40.36pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Classified}\\{\footnotesize as clean}
\end{center}

\end{minipage}};
% Text Node
\draw (72,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {First stage: Gather scores};
% Text Node
\draw (214,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Second stage: Classify samples};
% Text Node
\draw (392.03,24.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{40pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Relabeling}
\end{center}

\end{minipage}};
% Text Node
\draw (120,52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90.03] [align=left] {\begin{minipage}[lt]{51.22pt}\setlength\topsep{0pt}
\begin{center}
Calculate \\noise scores
\end{center}

\end{minipage}};
% Text Node
\draw (337,2.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\mathcal{N}}$};
% Text Node
\draw (222,20) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90] [align=left] {Higher $\displaystyle S$};
% Text Node
\draw (454,176.25) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
 Third stage: Relabel selected samples
\end{center}

\end{minipage}};
% Text Node
\draw (547.17,43.25) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{73.67pt}\setlength\topsep{0pt}
\begin{center}
Output: Cleaned dataset
\end{center}

\end{minipage}};
% Text Node
\draw (33.67,35.25) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{62.11pt}\setlength\topsep{0pt}
\begin{center}
Input: Noisy dataset
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fnr_metric_example.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            xlabel={Budget},
            ylabel={FNR},
            xmin=0,
            xmax=1,
            ymin=-0.05,
            ymax=1,
            ymajorgrids=true,
            xmajorgrids=true,
            width=0.55\textwidth,
            height=0.4\textwidth,
            every axis plot/.append style={thick}
        ]
        \pgfplotstableread[col sep = tab]{fnr_metric_example_data.csv}\data
        \addplot+[mark=none] table[x=Predicted positives fraction, y=Relative residual noise] {\data};
        \addlegendentry{Real}

        \addplot+[mark=none] table[x=Predicted positives fraction, y=Perfect model] {\data};
        \addlegendentry{Ideal}

        \addplot+[mark=none] table[x=Predicted positives fraction, y=Random model] {\data};
        \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}
